FLIPS: Federated Learning using Intelligent Participant Selection

This paper presents the design and implementation of FLIPS, a middleware system to manage data and participant heterogeneity in federated learning (FL) training workloads. In particular, we examine the benefits of label distribution clustering on participant selection in federated learning. FLIPS clusters parties involved in an FL training job based on the label distribution of their data apriori, and during FL training, ensures that each cluster is equitably represented in the participants selected. FLIPS can support the most common FL algorithms, including FedAvg, FedProx, FedDyn, FedOpt and FedYogi. To manage platform heterogeneity and dynamic resource availability, FLIPS incorporates a straggler management mechanism to handle changing capacities in distributed, smart community applications. Privacy of label distributions, clustering and participant selection is ensured through a trusted execution environment (TEE). Our comprehensive empirical evaluation compares FLIPS with random participant selection, as well as three other "smart" selection mechanisms - Oort, TiFL and gradient clustering using two real-world datasets, two benchmark datasets, two different non-IID distributions and three common FL algorithms (FedYogi, FedProx and FedAvg). We demonstrate that FLIPS significantly improves convergence, achieving higher accuracy by 17 - 20 % with 20 - 60 % lower communication costs, and these benefits endure in the presence of straggler participants.

==> (inline-0) <==
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedYoGi}}                                                                                                                                                                      \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                                 & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}             \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 157            & 373               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 193               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 192               & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 172            & 187               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 263               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 214               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 242            & 280               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 326               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 214            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 292               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedYoGi}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 44.86           & 78.53          & 61.75         & 48.62            & \multicolumn{1}{c|}{48.21}         & 74.66          & 37.27         & \multicolumn{1}{c|}{50.51}         & 74.20          & 43.64         & 44.37         \\
0.3                   & 15                             & 45.48           & 76.92          & 71.35         & 45.40            & \multicolumn{1}{c|}{47.67}         & 71.09          & 49.19         & \multicolumn{1}{c|}{48.41}         & 67.14          & 42.34         & 49.09         \\
0.6                   & 20                             & 48.55           & 63.79          & 63.74         & 48.10            & \multicolumn{1}{c|}{41.97}         & 57.21          & 42.55         & \multicolumn{1}{c|}{52.18}         & 60.50          & 47.15         & 48.20         \\
0.6                   & 15                             & 48.83           & 61.35          & 57.47         & 53.54            & \multicolumn{1}{c|}{53.16}         & 60.55          & 49.42         & \multicolumn{1}{c|}{54.13}         & 58.18          & 56.54         & 54.19        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedYoGi}}                                                                                                                                                                \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                              & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}          \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 167            & 262               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 211            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 202            & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 190            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 263            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 190            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 231            & 306               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 313            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 388            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 263            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 265            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 347            & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedYoGi}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 48.26           & 66.76          & 61.12         & 46.48            & \multicolumn{1}{c|}{42.39}         & 63.39          & 46.28         & \multicolumn{1}{c|}{49.11}         & 64.13          & 38.25         & 41.59         \\
0.3                   & 15                             & 41.35           & 66.41          & 59.86         & 45.25            & \multicolumn{1}{c|}{43.70}         & 62.76          & 43.14         & \multicolumn{1}{c|}{47.09}         & 64.42          & 49.86         & 51.81         \\
0.6                   & 20                             & 46.50           & 62.84          & 62.36         & 54.74            & \multicolumn{1}{c|}{45.17}         & 60.58          & 41.94         & \multicolumn{1}{c|}{44.72}         & 60.71          & 43.08         & 44.81         \\
0.6                   & 15                             & 46.55           & 62.39          & 59.79         & 54.66            & \multicolumn{1}{c|}{55.94}         & 61.78          & 48.13         & \multicolumn{1}{c|}{50.46}         & 60.86          & 43.46         & 46.85        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, FL Algorithm : FedYoGi}}                                                                                                                                     \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 146             & 62             & 81            & 168              & \multicolumn{1}{c|}{124}           & 69             & 102           & \multicolumn{1}{c|}{113}           & 78             & 85            & 194           \\
0.3                   & 15                             & 181             & 62             & 83            & 168              & \multicolumn{1}{c|}{127}           & 76             & 105           & \multicolumn{1}{c|}{141}           & 79             & 103           & 106           \\
0.6                   & 20                             & 107             & 68             & 66            & 89               & \multicolumn{1}{c|}{104}           & 89             & 69            & \multicolumn{1}{c|}{103}           & 89             & 84            & 94            \\
0.6                   & 15                             & 115             & 75             & 55            & 115              & \multicolumn{1}{c|}{106}           & 86             & 83            & \multicolumn{1}{c|}{108}           & 78             & 88            & 106          
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedYoGi}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 80.97           & 86.60          & 85.27         & 80.97            & \multicolumn{1}{c|}{82.17}         & 86.75          & 83.21         & \multicolumn{1}{c|}{81.95}         & 85.85          & 84.69         & 80.20         \\
0.3                   & 15                             & 82.60           & 86.86          & 84.61         & 82.51            & \multicolumn{1}{c|}{81.44}         & 86.68          & 85.24         & \multicolumn{1}{c|}{80.36}         & 86.78          & 84.74         & 80.89         \\
0.6                   & 20                             & 83.94           & 85.37          & 85.36         & 84.21            & \multicolumn{1}{c|}{84.23}         & 85.13          & 85.44         & \multicolumn{1}{c|}{84.39}         & 85.69          & 85.00         & 84.35         \\
0.6                   & 15                             & 82.44           & 84.51          & 85.51         & 83.08            & \multicolumn{1}{c|}{84.40}         & 85.00          & 86.19         & \multicolumn{1}{c|}{84.59}         & 86.04          & 84.87         & 84.97        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, FL Algorithm : FedYoGi}}                                                                                                                                     \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 62              & 48             & 72            & 62               & \multicolumn{1}{c|}{92}            & 44             & 83            & \multicolumn{1}{c|}{101}           & 48             & 72            & 91            \\
0.3                   & 15                             & 60              & 51             & 74            & 58               & \multicolumn{1}{c|}{107}           & 53             & 69            & \multicolumn{1}{c|}{91}            & 42             & 82            & 104           \\
0.6                   & 20                             & 52              & 42             & 62            & 51               & \multicolumn{1}{c|}{73}            & 37             & 65            & \multicolumn{1}{c|}{71}            & 48             & 63            & 81            \\
0.6                   & 15                             & 54              & 36             & 75            & 60               & \multicolumn{1}{c|}{79}            & 36             & 70            & \multicolumn{1}{c|}{79}            & 40             & 81            & 82           
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedYoGi}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 83.92           & 85.14          & 82.45         & 83.88            & \multicolumn{1}{c|}{81.93}         & 85.29          & 82.24         & \multicolumn{1}{c|}{81.82}         & 84.51          & 83.16         & 81.99         \\
0.3                   & 15                             & 83.62           & 84.75          & 82.44         & 83.91            & \multicolumn{1}{c|}{81.85}         & 84.98          & 82.35         & \multicolumn{1}{c|}{82.53}         & 85.02          & 82.48         & 82.19         \\
0.6                   & 20                             & 84.49           & 85.56          & 83.12         & 84.65            & \multicolumn{1}{c|}{83.29}         & 85.70          & 82.89         & \multicolumn{1}{c|}{82.84}         & 85.03          & 83.18         & 82.56         \\
0.6                   & 15                             & 84.40           & 86.03          & 82.66         & 84.03            & \multicolumn{1}{c|}{82.63}         & 85.88          & 82.74         & \multicolumn{1}{c|}{82.90}         & 85.33          & 82.52         & 82.70        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedProx}}                                                                                                                                                                \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                              & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}             \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 129            & 198               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 143            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 255               & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 146            & 197               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 204            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 215               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 182            & 334               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 383            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 389               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 203            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 398            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedProx}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 46.39           & 76.25          & 72.31         & 48.99            & \multicolumn{1}{c|}{41.81}         & 75.26          & 46.94         & \multicolumn{1}{c|}{50.09}         & 68.14          & 46.40         & 44.64         \\
0.3                   & 15                             & 50.63           & 74.82          & 71.29         & 46.58            & \multicolumn{1}{c|}{50.40}         & 72.48          & 45.03         & \multicolumn{1}{c|}{51.09}         & 70.24          & 46.22         & 46.75         \\
0.6                   & 20                             & 45.18           & 65.58          & 61.40         & 44.86            & \multicolumn{1}{c|}{53.83}         & 60.16          & 46.04         & \multicolumn{1}{c|}{55.04}         & 60.10          & 49.87         & 54.86         \\
0.6                   & 15                             & 47.84           & 69.02          & 56.68         & 50.20            & \multicolumn{1}{c|}{52.06}         & 60.41          & 50.12         & \multicolumn{1}{c|}{51.15}         & 58.00          & 56.83         & 50.15        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedProx}}                                                                                                                                                                \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                                 & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}          \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 151            & 323               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 206               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 172            & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 201            & 298               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 198               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 198            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 276            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 364            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 308            & 345               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 383               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 363            & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedProx}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 47.08           & 64.53          & 60.32         & 46.84            & \multicolumn{1}{c|}{}              & 65.76          & 42.13         & \multicolumn{1}{c|}{46.07}         & 67.15          & 48.24         & 51.71         \\
0.3                   & 15                             & 41.59           & 66.71          & 62.25         & 46.16            & \multicolumn{1}{c|}{46.48}         & 65.55          & 44.07         & \multicolumn{1}{c|}{40.26}         & 66.74          & 43.23         & 39.01         \\
0.6                   & 20                             & 43.66           & 63.55          & 58.67         & 53.65            & \multicolumn{1}{c|}{54.4}          & 58.89          & 50.15         & \multicolumn{1}{c|}{54.36}         & 60.87          & 51.07         & 46.38         \\
0.6                   & 15                             & 45.58           & 66.71          & 61.20         & 53.57            & \multicolumn{1}{c|}{}              & 60.87          & 50.62         & \multicolumn{1}{c|}{54.16}         & 60.31          & 48.44         & 53.89        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, Optimizer : FedProx}}                                                                                                                                     \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                     & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 128             & 47             & 71            & 157              & \multicolumn{1}{c|}{103}           & 65             & 130           & \multicolumn{1}{c|}{98}            & 78             & 128           & 146           \\
0.3                   & 15                             & 104             & 54             & 70            & 149              & \multicolumn{1}{c|}{111}           & 72             & 118           & \multicolumn{1}{c|}{110}           & 67             & 156           & 116           \\
0.6                   & 20                             & 84              & 62             & 53            & 84               & \multicolumn{1}{c|}{110}           & 90             & 82            & \multicolumn{1}{c|}{108}           & 80             & 77            & 98            \\
0.6                   & 15                             & 86              & 56             & 62            & 88               & \multicolumn{1}{c|}{85}            & 78             & 91            & \multicolumn{1}{c|}{88}            & 86             & 85            & 94           
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedProx}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 82.80           & 90.43          & 86.59         & 81.78            & \multicolumn{1}{c|}{82.96}         & 87.33          & 83.21         & \multicolumn{1}{c|}{82.53}         & 86.56          & 83.81         & 80.47         \\
0.3                   & 15                             & 83.24           & 89.72          & 86.51         & 83.34            & \multicolumn{1}{c|}{83.33}         & 87.02          & 83.81         & \multicolumn{1}{c|}{82.73}         & 86.82          & 82.43         & 81.97         \\
0.6                   & 20                             & 85.60           & 88.99          & 87.45         & 85.05            & \multicolumn{1}{c|}{85.29}         & 85.23          & 86.11         & \multicolumn{1}{c|}{84.29}         & 85.72          & 85.91         & 84.87         \\
0.6                   & 15                             & 85.58           & 89.27          & 86.49         & 83.91            & \multicolumn{1}{c|}{86.21}         & 86.20          & 85.28         & \multicolumn{1}{c|}{85.06}         & 85.13          & 85.35         & 84.90        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, Optimizer : FedProx}}                                                                                                                                     \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 74              & 47             & 83            & 66               & \multicolumn{1}{c|}{82}            & 48             & 74            & \multicolumn{1}{c|}{101}           & 45             & 70            & 91            \\
0.3                   & 15                             & 62              & 42             & 75            & 69               & \multicolumn{1}{c|}{78}            & 48             & 82            & \multicolumn{1}{c|}{91}            & 48             & 71            & 104           \\
0.6                   & 20                             & 52              & 46             & 64            & 49               & \multicolumn{1}{c|}{70}            & 36             & 70            & \multicolumn{1}{c|}{71}            & 47             & 71            & 82            \\
0.6                   & 15                             & 52              & 42             & 69            & 60               & \multicolumn{1}{c|}{69}            & 42             & 82            & \multicolumn{1}{c|}{79}            & 41             & 75            & 81           
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedProx}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 83.91           & 85.04          & 82.52         & 83.46            & \multicolumn{1}{c|}{82.36}         & 85.10          & 82.52         & \multicolumn{1}{c|}{81.82}         & 85.31          & 82.89         & 81.99         \\
0.3                   & 15                             & 83.66           & 85.46          & 82.61         & 83.83            & \multicolumn{1}{c|}{82.01}         & 84.98          & 81.97         & \multicolumn{1}{c|}{82.53}         & 84.93          & 82.16         & 82.19         \\
0.6                   & 20                             & 84.48           & 85.52          & 82.86         & 84.67            & \multicolumn{1}{c|}{83.11}         & 86.14          & 82.60         & \multicolumn{1}{c|}{82.84}         & 85.02          & 82.95         & 82.56         \\
0.6                   & 15                             & 84.56           & 85.71          & 82.83         & 84.00            & \multicolumn{1}{c|}{83.03}         & 85.29          & 82.75         & \multicolumn{1}{c|}{82.90}         & 85.37          & 82.56         & 82.70        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedAvg}}                                                                                                                                                                    \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                                 & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}             \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS}    & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 136            & 344               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 210               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 200               & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 162            & 192               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 263               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 214               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 378            & 393               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 397               & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 393            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 395               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & \textgreater{}400 & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedAvg}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 47.92           & 73.33          & 63.02         & 45.26            & \multicolumn{1}{c|}{45.76}         & 73.16          & 36.53         & \multicolumn{1}{c|}{48.53}         & 72.71          & 42.77         & 46.48         \\
0.3                   & 15                             & 48.06           & 72.81          & 70.12         & 44.09            & \multicolumn{1}{c|}{48.16}         & 69.67          & 48.21         & \multicolumn{1}{c|}{49.32}         & 65.80          & 41.49         & 53.75         \\
0.6                   & 20                             & 51.97           & 63.76          & 60.67         & 48.10            & \multicolumn{1}{c|}{46.86}         & 56.07          & 41.70         & \multicolumn{1}{c|}{44.86}         & 60.29          & 46.20         & 52.05         \\
0.6                   & 15                             & 54.69           & 60.17          & 58.65         & 53.64            & \multicolumn{1}{c|}{52.60}         & 60.34          & 48.43         & \multicolumn{1}{c|}{56.85}         & 57.02          & 55.41         & 53.31        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 60 \% accuracy, FL Algorithm : FedAvg}}                                                                                                                                                              \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                                       & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                              & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}          \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random}   & \textbf{FLIPS} & \textbf{OORT}     & \textbf{GradCls}  & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT}     & \textbf{TiFL}     \\ \hline
0.3                   & 20                             & \textgreater{}400 & 329            & 271               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 250            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 234            & \textgreater{}400 & \textgreater{}400 \\
0.3                   & 15                             & \textgreater{}400 & 300            & 323               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 201            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 217            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 20                             & \textgreater{}400 & 300            & 385               & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 376            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 356            & \textgreater{}400 & \textgreater{}400 \\
0.6                   & 15                             & \textgreater{}400 & 385            & \textgreater{}400 & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 395            & \textgreater{}400 & \multicolumn{1}{c|}{\textgreater{}400} & 398            & \textgreater{}400 & \textgreater{}400
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedAvg}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 46.76           & 64.79          & 62.05         & 47.56            & \multicolumn{1}{c|}{44.58}         & 62.96          & 42.99         & \multicolumn{1}{c|}{45.73}         & 63.51          & 49.50         & 51.46         \\
0.3                   & 15                             & 41.83           & 64.82          & 61.70         & 46.87            & \multicolumn{1}{c|}{45.62}         & 63.65          & 54.70         & \multicolumn{1}{c|}{56.88}         & 65.71          & 48.96         & 49.37         \\
0.6                   & 20                             & 46.50           & 62.42          & 60.56         & 54.48            & \multicolumn{1}{c|}{50}            & 60.14          & 52.50         & \multicolumn{1}{c|}{55.22}         & 60.58          & 55.48         & 57.93         \\
0.6                   & 15                             & 46.55           & 60.61          & 55.55         & 54.4             & \multicolumn{1}{c|}{48.18}         & 60.00          & 50.70         & \multicolumn{1}{c|}{52.50}         & 60.21          & 47.94         & 50.28        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, Optimizer : FedAvg}}                                                                                                                                          \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                          & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}}     & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 130             & 46             & 71            & 168              & \multicolumn{1}{c|}{118}           & 65             & 130           & \multicolumn{1}{c|}{123}               & 78             & 128           & 153           \\
0.3                   & 15                             & 112             & 62             & 70            & 168              & \multicolumn{1}{c|}{112}           & 72             & 118           & \multicolumn{1}{c|}{\textgreater{}400} & 67             & 156           & 142           \\
0.6                   & 20                             & 99              & 69             & 53            & 89               & \multicolumn{1}{c|}{96}            & 90             & 82            & \multicolumn{1}{c|}{92}                & 80             & 77            & 102           \\
0.6                   & 15                             & 99              & 58             & 62            & 115              & \multicolumn{1}{c|}{90}            & 78             & 91            & \multicolumn{1}{c|}{109}               & 86             & 85            & 88           
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedAvg}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 82.37           & 90.64          & 86.59         & 80.97            & \multicolumn{1}{c|}{81.78}         & 87.33          & 83.21         & \multicolumn{1}{c|}{80.09}         & 86.46          & 83.81         & 80.41         \\
0.3                   & 15                             & 82.48           & 89.08          & 86.51         & 82.51            & \multicolumn{1}{c|}{81.19}         & 87.02          & 83.81         & \multicolumn{1}{c|}{79.77}         & 86.82          & 82.43         & 80.61         \\
0.6                   & 20                             & 84.37           & 88.20          & 87.45         & 84.21            & \multicolumn{1}{c|}{85.33}         & 85.23          & 86.11         & \multicolumn{1}{c|}{85.16}         & 85.72          & 85.91         & 84.32         \\
0.6                   & 15                             & 84.89           & 89.04          & 86.49         & 83.08            & \multicolumn{1}{c|}{85.63}         & 86.20          & 85.28         & \multicolumn{1}{c|}{85.17}         & 85.13          & 85.35         & 85.21        
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Rounds required to attain 80 \% accuracy, Optimizer : FedAvg}}                                                                                                                                      \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 56              & 48             & 67            & 53               & \multicolumn{1}{c|}{91}            & 48             & 67            & \multicolumn{1}{c|}{100}           & 49             & 83            & 92            \\
0.3                   & 15                             & 70              & 43             & 65            & 62               & \multicolumn{1}{c|}{92}            & 52             & 80            & \multicolumn{1}{c|}{110}           & 54             & 78            & 105           \\
0.6                   & 20                             & 53              & 37             & 70            & 55               & \multicolumn{1}{c|}{74}            & 45             & 75            & \multicolumn{1}{c|}{75}            & 40             & 73            & 62            \\
0.6                   & 15                             & 48              & 37             & 65            & 50               & \multicolumn{1}{c|}{71}            & 37             & 71            & \multicolumn{1}{c|}{71}            & 40             & 83            & 78           
\end{tabular}
\begin{tabular}{cc|ccccccccccc}
\hline
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Setting}}} & \multicolumn{11}{c}{\textbf{Highest accuracy attained, FL Algorithm : FedAvg}}                                                                                                                                                                         \\ \cline{3-13} 
\multicolumn{2}{c|}{}                                  & \multicolumn{5}{c|}{\textbf{0 \% Stragglers}}                                                            & \multicolumn{3}{c|}{\textbf{10 \% Stragglers}}                      & \multicolumn{3}{c}{\textbf{20 \% Stragglers}}  \\ \hline
\textbf{$\alpha$}        & \textbf{party \%}        & \textbf{Random} & \textbf{FLIPS} & \textbf{OORT} & \textbf{GradCls} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \multicolumn{1}{c|}{\textbf{TiFL}} & \textbf{FLIPS} & \textbf{OORT} & \textbf{TiFL} \\ \hline
0.3                   & 20                             & 84.13           & 85.00          & 82.59         & 83.99            & \multicolumn{1}{c|}{82.28}         & 84.85          & 82.73         & \multicolumn{1}{c|}{82.21}         & 85.05          & 82.39         & 81.86         \\
0.3                   & 15                             & 83.67           & 85.55          & 83.02         & 83.6             & \multicolumn{1}{c|}{81.76}         & 84.69          & 82.15         & \multicolumn{1}{c|}{81.61}         & 84.82          & 82.72         & 82.06         \\
0.6                   & 20                             & 84.95           & 85.80          & 82.82         & 84.77            & \multicolumn{1}{c|}{82.99}         & 85.53          & 82.46         & \multicolumn{1}{c|}{83.12}         & 85.23          & 82.81         & 83.35         \\
0.6                   & 15                             & 84.48           & 85.63          & 82.87         & 84.04            & \multicolumn{1}{c|}{82.08}         & 85.67          & 82.72         & \multicolumn{1}{c|}{83.04}         & 85.42          & 82.30         & 82.77        
\end{tabular}
